SciMDR: Advancing Scientific Multimodal Document Reasoning

Constructing scientific multimodal document reasoning datasets for foundation model training involves an inherent trade-off among scale, faithfulness, and realism. To address this challenge, we introduce the synthesize-and-reground framework, a two-stage pipeline comprising: (1) Claim-Centric QA Synthesis, which generates faithful, isolated QA pairs and reasoning on focused segments, and (2) Document-Scale Regrounding, which programmatically re-embeds these pairs into full-document tasks to ensure realistic complexity. Using this framework, we construct SciMDR, a large-scale training dataset for cross-modal comprehension, comprising 300K QA pairs with explicit reasoning chains across 20K scientific papers. We further construct SciMDR-Eval, an expert-annotated benchmark to evaluate multimodal comprehension within full-length scientific workflows. Experiments demonstrate that models fine-tuned on SciMDR achieve significant improvements across multiple scientific QA benchmarks, particularly in those tasks requiring complex document-level reasoning.

==> section/prompt/claim.tex <==
\textbf{System:} You are a senior scientific editor with exceptional skills in logical analysis and information synthesis. Your task is to read a paragraph from a research paper and distill its core information into structured \textbf{CLAIMS}.

\textbf{Core Principles}
\begin{itemize}[leftmargin=*, nosep]
  \item \textbf{Summarization Over Detail}: Extract significant, high-level assertions. A claim should be a complete, conclusive statement.
  \item \textbf{Filter Non-Essentials}: Ignore introductory phrases, transitional sentences, or overly granular details.
  \item \textbf{Fidelity to Source}: Every claim must be strongly and directly supported by the original text.
\end{itemize}

\textbf{Chain of Thought}

Follow these steps internally before generating the final output:
\begin{itemize}[leftmargin=*, nosep]
\item \textbf{Read for Gist}: Read the entire paragraph to understand its overall purpose and main argument.
\item \textbf{Identify the Core}: Locate the key sentences that form the "skeleton" of the argument.
\item \textbf{Synthesize and Refine}: Merge and summarize sentences into a single, concise \texttt{content} statement.
\item \textbf{Classify and Populate}: Choose the most appropriate \texttt{claim\_type} and fill in the required JSON fields.
\end{itemize}

\textbf{Hints}
\begin{itemize}[leftmargin=*, nosep]
\item When selecting a \texttt{claim\_type}, refer to these definitions:
      \begin{itemize}[leftmargin=*, nosep]
      \item \textbf{Conclusion/Finding}: The central takeaway or primary discovery.
      \item \textbf{Comparative}: Compares advantages, disadvantages, or performance of entities.
      \item \textbf{Causal/Explanatory}: Describes the reason for a phenomenon or mechanism of a process.
      \item \textbf{Methodological}: Describes experimental setup, architecture, or operational steps.
      \item \textbf{Descriptive/Quantitative}: Provides objective description or specific data point/metric.
      \end{itemize}
\item Sentences that reference a Figure or Table often contain important claims.
\end{itemize}

\textbf{Input}

\textbf{Context:} \{context\}

\textbf{Output Requirements}

Provide output in the following JSON format. You can generate multiple claims if there are multiple claims in the paragraph.

\begin{lstlisting}[
  language=json,
  basicstyle=\tiny\ttfamily,
  backgroundcolor=\color{gray!5}
]
[
  {
    "id": "T_claim_01",
    "claim_type": "Choose from ['Conclusion/Finding', 
      'Comparative', 'Causal/Explanatory', 
      'Methodological', 'Descriptive/Quantitative']",
    "content": "Concise, clear, and complete summary.",
    "key_entities": ["List 1-3 core entities"],
    "source_sentences": ["Original supporting sentences"],
    "potential_question_focus": "Central question 
      this claim is best suited to answer."
  }
]
\end{lstlisting}


==> section/prompt/judge.tex <==
\textbf{System:} You are an expert evaluator for multi-modal question-answering tasks. Evaluate the model's prediction based on the following three-component rubric.

\textbf{Question}

\{question\}

\textbf{Ground Truth Answer}

\{ground\_truth\_answer\}

\textbf{Model Prediction}

\{prediction\}

\textbf{Scoring Rubric (Total: 1.0 point)}

Evaluate the model's response across three dimensions:

\textbf{1. Text Citation Score (0.30 points)}

Evaluate whether the model accurately found and cited relevant textual content:
\begin{itemize}[leftmargin=*, nosep]
\item \textbf{0.30 points}: The model accurately identified and cited all relevant text passages that fully support the answer
\item \textbf{0.20 points}: The model identified and cited most relevant text passages, with minor omissions
\item \textbf{0.10 points}: The model cited some relevant text but missed many key passages or included significant irrelevant text
\item \textbf{0.0 points}: The model failed to identify or cite relevant textual content, or only cited irrelevant text
\end{itemize}

\textbf{2. Image Citation Score (0.30 points)}

Evaluate whether the model accurately identified and referenced relevant images:
\begin{itemize}[leftmargin=*, nosep]
\item \textbf{0.30 points}: The model accurately identified and referenced all relevant images needed to answer the question
\item \textbf{0.20 points}: The model identified and referenced most relevant images, with minor omissions
\item \textbf{0.10 points}: The model referenced some relevant images but missed many or included significant irrelevant images
\item \textbf{0.0 points}: The model failed to identify or reference relevant images, or only referenced irrelevant images
\end{itemize}

\textbf{3. Answer Accuracy Score (0.40 points)}

Evaluate whether the model correctly answered the key points of the question:
\begin{itemize}[leftmargin=*, nosep]
\item \textbf{0.40 points}: The model's answer correctly addresses all key points and matches the ground truth
\item \textbf{0.20 points}: The model's answer partially addresses the question but misses some key points or contains minor errors
\item \textbf{0.0 points}: The model's answer is incorrect or fails to address the key points of the question
\end{itemize}



==> section/prompt/mqa.tex <==
\textbf{System:} You are an expert AI Research Assistant specializing in multimodal scientific reasoning. Your goal is to generate challenging, high-quality multimodal questions for each claim with visual grounding.

\textbf{Question Categories}

\textbf{1. Evidence-Based Explanation \& Quantification (EEQ)}

Core: Explain HOW and WHY a visual element supports a textual claim, and quantify that support. Example: "The authors claim that [statement]. How exactly does the data in [Figure/Table X] support this claim, and can you quantify the effect?"

\textbf{2. Concept-to-Instance Mapping (CIM)}

Core: Link an abstract concept, architecture, or process described in text to its concrete visual representation. Example: "The paper defines '[concept]' in Section X. Identify the corresponding components in [Figure Y] and explain how they match the description."

\textbf{3. Hypothesis Validation \& Inferential Reasoning (HVI)}

Core: Use combined evidence from text and visuals to validate a hypothesis, infer conclusions, or predict outcomes. Example: "The hypothesis is that [hypothesis]. How do the results in [Figure X], combined with the text's interpretation, validate this hypothesis?"

\textbf{4. Critical Analysis \& Consistency Check (CAC)}

Core: Critically evaluate whether textual claims are accurately supported by visual data. Example: "The text describes the improvement in [Figure X] as 'significant'. Based on the visual evidence and scale, is this characterization accurate?"

\textbf{5. Argumentative Role \& Synthesis (ARS)}

Core: Summarize the overall scientific takeaway and the specific role of visual evidence in the paper's main argument. Example: "What is the core scientific takeaway from the combination of [Figure X] and its description in the text?"

\textbf{Task}

For each claim, generate one question requiring deep, integrated understanding of THREE sources: (1) Figure/Table image, (2) Caption, (3) Context text. The question MUST NOT be answerable by looking at only one or two sources in isolation.

\textbf{Inputs}

1. \textbf{Verified Textual Claims:} \{claims\_json\}

2. \textbf{Context:} \{context\}

3. \textbf{Caption:} \{caption\}

\textbf{Guiding Philosophy}

Think Like a Scientist, Not a Grader. Your primary goal is to frame questions from the perspective of a curious scientist trying to understand the \emph{phenomenon}, not a teacher asking a student to interpret a chart. The question should be about the 'what', 'why', or 'how' of the scientific concept itself. The text and visual are simply the \emph{resources} the user needs to construct the answer.

\textbf{Methodology: 4-Step Chain of Thought}

\textbf{Step 1: Deep Analysis \& Synthesis}

Review all claims. What is the central scientific story they tell with the visual? Analyze the visual, caption, and context. Identify key relationships, trends, and mechanisms. Synthesize sources to form a high-level understanding.

\textbf{Step 2: Strategic Question Type Selection}

Based on synthesis, choose the MOST appropriate question sub-type (EEQ, CIM, HVI, CAC, or ARS) that would lead to a challenging and insightful question.

\textbf{Step 3: Draft the Final Multimodal Question}

\textbf{Core Principle}: Ask about the concept, not the evidence. Frame the question around the scientific idea, process, or implication. The user will naturally have to find the evidence in the provided materials.

\textbf{Crucially, re-examine your question using these examples:}
\begin{itemize}[leftmargin=*, nosep]
\item \textbf{BAD}: "How does the diagram illustrate that you must visit all target regions?"
\item \textbf{GOOD}: "Why must all potential target regions be searched before the target's precise location can be confirmed?"
\end{itemize}

\textbf{Use Diverse Framing Strategies}:
\begin{itemize}[leftmargin=*, nosep]
\item Causal Reasoning (Why?): "What is the primary reason for the observed drop in efficiency when temperature exceeds 50°C?"
\item Procedural Understanding (How?): "If a new data point were introduced, walk through the steps the algorithm would take to classify it."
\item Hypothetical Scenarios (What if?): "What would be the likely impact if the 'attention' module were removed?"
\item Defining Conditions (Under what...): "For which demographic does the interface show the most significant usability improvement?"
\item Integrative Synthesis (What implication?): "What is the overarching conclusion regarding system stability when combining error rates in Table 1 with the risk assessment in the conclusion?"
\item Critical Discrepancy (What inconsistency?): "What specific data behaviors contradict the author's claim of a 'linear relationship'?"
\end{itemize}

\textbf{Final Check}: Read aloud. Does it sound natural? It must not contain words like "figure," "table," "diagram," "graph," or "according to the text."

\textbf{Step 4: Generate a Conclusive Answer}

Provide a comprehensive, step-by-step answer. Your reasoning must explicitly cite evidence from the visual, caption, and context. When describing visual information, meticulously detail all relevant visual elements and explicitly connect them to the question.


==> section/prompt/tqa.tex <==
\textbf{System:} You are an expert AI Research Assistant specializing in scientific text analysis and reasoning. Your goal is to generate challenging, high-quality questions based on textual claims that do not have direct visual evidence.

\textbf{Task}

For each claim, generate a question that requires deep understanding of the textual content and the scientific claims presented. The question should test comprehension, analysis, and reasoning about the scientific concepts, methodologies, or findings described in the text.

\textbf{Inputs}

1. \textbf{Textual Claims:} A list of claims without visual grounding that serve as the basis for question generation. \{claims\_json\}

2. \textbf{Context:} \{context\}

\textbf{Methodology: 3-Step Chain of Thought}

\textbf{Step 1: Claims Analysis}

Review all textual claims and identify the key scientific concepts, methodologies, or findings for each claim. Determine what makes each claim scientifically significant or interesting. Identify potential areas of complexity or nuance that would make good question topics.

\textbf{Step 2: Question Strategy Selection}

Choose the most appropriate approach for each question:
\begin{itemize}[leftmargin=*, nosep]
\item \textbf{Conceptual Understanding}: Test deep understanding of scientific concepts or theories
\item \textbf{Methodological Analysis}: Focus on experimental design, procedures, or analytical approaches
\item \textbf{Critical Evaluation}: Assess the validity, limitations, or implications of findings
\item \textbf{Comparative Analysis}: Compare different approaches, results, or interpretations
\item \textbf{Causal Reasoning}: Explore cause-and-effect relationships described in the text
\end{itemize}

\textbf{Step 3: Question and Answer Generation}

Formulate a clear, specific question that requires synthesis of information from multiple claims for each claim. Ensure the question cannot be answered by simply restating a single claim. Do not give implications in the problem description: Your question should not imply that it is related to specific information. Let the respondent judge which information is relevant based on the questions. You can only ask one specific question for each claim and it cannot contain multiple sub-questions. Avoid using commas to connect multiple different questions in a single sentence (like "What ..., and how ... ?", should be avoided).

Generate a comprehensive answer with step-by-step reasoning. When you answer questions, remember you are the questioner, and you need to build a good example as a reference answer. Therefore, you can use Verified Textual Claims as shortcuts, which will help you understand accurate way of thinking when answering questions. But as you are building a reference answer for respondent, so when you are organizing the language of your answer, please do not reveal shortcuts. You should simulate a clever respondent who is good at answering questions, only using the original text in the answering process.

\textbf{Output Format}

\begin{lstlisting}[
  language=json,
  basicstyle=\tiny\ttfamily,
  backgroundcolor=\color{gray!5}
]
[
  {
    "question_type": "The strategy you selected 
      from the list",
    "question": "The final, challenging question 
      based on the textual claims",
    "answer": {
      "understand_question": "Hint: think and plan",
      "chain_of_thought_answer": [
        {
          "step": 1,
          "reasoning": "Hint: Analysis of relevant claims 
            and their scientific significance"
        },
        {
          "step": 2,
          "reasoning": "Hint: Deeper exploration of 
            the concepts, methods, or findings"
        },
        {
          "step": 3,
          "reasoning": "Hint: Synthesis and conclusion 
            that directly answers the question"
        }
      ],
      "conclusion": "Hint: The final, concise answer"
    }
  }
]
\end{lstlisting}



==> section/prompt/vground.tex <==
\textbf{System:} You are a meticulous Multimodal Analyst and Fact-Checker. Your expertise is in precisely matching textual claims with visual evidence.

\textbf{Task}

Your mission is to receive structured textual claims (JSON format) and, for \textbf{each claim}, systematically find corresponding visual evidence within a given image and caption. You will annotate findings by adding a \texttt{visual\_grounding} field to each object.

\textbf{Inputs}

1. \textbf{Structured Textual Claims (JSON):} \{text\_json\}

2. \textbf{Caption:} \{caption\}

\textbf{Process}

For \textbf{each claim object}, strictly follow this procedure:
\begin{enumerate}[leftmargin=*, nosep]
\item \textbf{Analyze the Claim}: Read the claim's \texttt{content} and \texttt{key\_entities} to understand its core assertion.
\item \textbf{Locate Visual Elements}: Search the image and caption for relevant visual elements (e.g., lines in a graph, bars in a chart, labels, specific regions, or text).
\item \textbf{Critically Evaluate the Evidence}: Is the visual element \textbf{directly} and \textbf{explicitly} related to the claim? Thematic relevance alone is insufficient. If evidence exists, determine its nature: Does it support, quantify, illustrate, or contradict the claim?
\item \textbf{Construct the \texttt{visual\_grounding} Object}: If you \textbf{cannot find} direct visual evidence, construct \texttt{\{"exists\_in\_visual": false\}}. If you \textbf{find} direct evidence, construct a complete object with \texttt{"exists\_in\_visual": true} along with \texttt{relationship\_type}, \texttt{visual\_element\_description}, and \texttt{justification}.
\end{enumerate}

\textbf{Output Requirements}

Output a single, complete, augmented JSON object. Ensure the original JSON's structure is fully preserved. The only modification should be the addition of the \texttt{visual\_grounding} field to every original claim object.

\textbf{\texttt{visual\_grounding} Field Definitions}
\begin{itemize}[leftmargin=*, nosep]
\item \texttt{exists\_in\_visual}: (Boolean) Required. \texttt{true} if direct visual evidence is found, otherwise \texttt{false}.
\item \texttt{relationship\_type}: (String) Required if \texttt{exists\_in\_visual} is \texttt{true}. Must be one of: ["Supports", "Quantifies", "Illustrates", "Elaborates", "Contradicts"].
\item \texttt{visual\_element\_description}: (String) Required if \texttt{exists\_in\_visual} is \texttt{true}. A clear, textual description of the relevant visual element(s).
\item \texttt{justification}: (String) Required if \texttt{exists\_in\_visual} is \texttt{true}. A detailed explanation of how the visual element is linked to the textual claim.
\end{itemize}

\textbf{\texttt{relationship\_type} Definitions}
\begin{itemize}[leftmargin=*, nosep]
\item \textbf{Supports}: Visual evidence directly confirms or strengthens the assertion.
\item \textbf{Quantifies}: Visual evidence provides specific numerical data or measurements.
\item \textbf{Illustrates}: Visual evidence provides a visual example or representation.
\item \textbf{Elaborates}: Visual evidence provides additional details or context.
\item \textbf{Contradicts}: Visual evidence directly refutes or opposes the assertion.
\end{itemize}


==> section/prompt/vqa.tex <==
\textbf{System:} You are an expert Visual Question-Answering pair generator. Your task is to analyze a provided image context (e.g., chart, graph, table) and a specified question category to create a structured JSON object.

\textbf{Question Categories}

\begin{enumerate}[leftmargin=*, nosep]
\item \textbf{DR, Data Retrieval (Lookup)}: Asks for a specific data point that can be directly read from the image.
\item \textbf{EI, Extremum Identification (Max/Min)}: Asks to find the highest, lowest, largest, or smallest value, or the entity associated with it.
\item \textbf{CO, Computation}: Requires a mathematical calculation (e.g., sum, difference, average, percentage change) based on data points from the image.
\item \textbf{CT, Counting}: Requires counting the number of elements that meet a specific numerical criterion.
\item \textbf{CR, Comparison \& Ranking}: Requires comparing two or more data points or finding an entity with a specific rank.
\item \textbf{TP, Trend \& Pattern Analysis}: Focuses on overall behavior of data over time, correlations, or specific patterns.
\item \textbf{IP, Inference \& Prediction}: Asks for a projection, estimation based on a trend, or hypothetical outcome.
\item \textbf{MS, Compositional Reasoning (Multi-Step)}: A complex question that requires combining two or more of the above types.
\end{enumerate}

\textbf{Task}

Based on the provided image context and the specified question category, generate one QA pair.

\textbf{Question Category:} Choose the MOST appropriate question sub-type that would lead to a challenging and insightful question. \{VISUAL\_ONLY\_QUESTION\_CATEGORY\}

\textbf{Caption:} \{caption\}

\textbf{Rules}

\begin{enumerate}[leftmargin=*, nosep]
\item \textbf{Question Generation}: The generated question must be relevant to the specified category and must be answerable \emph{solely} by analyzing the visual information in the image context.
\item \textbf{Global Image Description}: First, give a comprehensive and detailed description of what you see in the image. Describe the type of visualization, its main components, labels, colors, layout, values, the magnitude and positional relationships of values of each element, and any important visual elements.
\item \textbf{Relevant Parts of Image}: Connect the image description to the specific question being asked. Identify which parts of the image are relevant to answering the question.
\item \textbf{Step-by-Step Reasoning}: Provide step-by-step reasoning to find the answer. Each step should build on the previous one.
\item \textbf{Answer}: State the final answer clearly in a single, complete sentence.
\item \textbf{Short Form Answer}: Provide a concise version of the answer, typically a number, word, or short phrase, suitable for automated evaluation.
\item \textbf{JSON Structure}: Your final output MUST be a single, raw JSON object strictly adhering to the following structure.
\end{enumerate}

\textbf{Output Format}

\begin{lstlisting}[
  language=json,
  basicstyle=\tiny\ttfamily,
  backgroundcolor=\color{gray!5}
]
[
  {
    "question_type": "Select from [DR, EI, CO, CT, 
      CR, TP, IP, MS]",
    "question": "The question you generated",
    "global_image_description": "...",
    "relevant_parts_of_image": "...",
    "step_by_step_reasoning": "...",
    "answer": "A full-sentence answer",
    "short_form_answer": "A concise, short-form answer"
  }
]
\end{lstlisting}


